Flexible unit commitment of a network-constrained combined heat and power system

Large Combined Heat and Power (CHP) plants are often employed in order to feed district heating networks, in Europe, in post soviet countries and China. Traditionally they have been operated following the thermal load with the electric energy considered as a by-product, while the modern trend includes them in the electric market to take advantage of the flexibility they could provide. This implies the necessity to consider the impact on the electric grid while filling the thermal load requests. A detailed Mixed Integer Linear Programming (MILP) optimization model for the solution of the network-constrained CHP unit commitment of the day-ahead operation is introduced. The developed model accounts for lossless DC network approximation of the electric power flow constraints, as well as a detailed characterization of the CHP units with useful effect, heat and power, function of one and two independent variables ("degrees-of-freedom"), and thermal energy storage. A computational validation of the outlined model on a CHP test system with multiple heating zones is presented in the form of computational test cases. The test cases illustrate the impact on the flexibility of the implementation of the energy storage, network constraints and joint multi-system operation. The conducted studies have highlighted the importance of a comprehensive and integrated analysis of multi-energy systems to exploit the operational flexibility provided by the cogeneration units. The joint operation of the thermal and electric system allows to reap economic, operational efficiency, and environmental benefits. The developed model can be easily extended to include diverse multi-energy systems and technologies, as well as more complex representations of the energy transmission networks, and the modeling of renewable energy resources dependent of one or more independent, weather-related, variables.

==> ED1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.59608,0.30588,0.63922}%
\definecolor{mycolor3}{rgb}{0.69804,0.87451,0.54118}%
\definecolor{mycolor4}{rgb}{0.30196,0.68627,0.29020}%
\definecolor{mycolor5}{rgb}{0.89412,0.10196,0.10980}%
\definecolor{mycolor6}{rgb}{1.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2in,
at={(0.88in,1.939in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=1,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Hour},
ymin=0,
ymax=613.244567377622,
ylabel style={font=\color{white!15!black}},
ylabel={Electric Energy [MWh]},
axis background/.style={fill=white},
legend style={at={(0.5,-0.2)}, anchor=north, legend columns=4, legend cell align=center, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, line width=2.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	288\\
2	288\\
3	288\\
4	288\\
5	288\\
6	422.220202125256\\
7	524.695310278265\\
8	552.009394804453\\
9	598.412518657477\\
10	613.244567377622\\
11	563.993462882155\\
12	551.966461800935\\
13	550.663881434961\\
14	517.397765680433\\
15	503.351585348021\\
16	554.728248032299\\
17	563.646710404053\\
18	524.870389590995\\
19	561.992285109123\\
20	543.2\\
21	547.989187335423\\
22	486.199695003457\\
23	429.422566212772\\
24	288\\
};
\addlegendentry{Gen. 1}

\addplot [color=mycolor2, line width=2.0pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addlegendentry{Gen. 2}

\addplot [color=mycolor3, line width=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addlegendentry{Gen. 3}

\addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	72\\
12	120.163265235755\\
13	72\\
14	72\\
15	72\\
16	72\\
17	99.9305106173841\\
18	167.099610409005\\
19	87.0996104090047\\
20	72\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addlegendentry{Gen. 4}

\addplot [color=mycolor5, dotted, line width=2.0pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor5, mycolor5}]
  table[row sep=crcr]{%
1	197.64380780269\\
2	200.899153560747\\
3	218.850820948463\\
4	271.8833253601\\
5	300\\
6	300\\
7	300\\
8	300\\
9	300\\
10	300\\
11	300\\
12	300\\
13	300\\
14	300\\
15	300\\
16	300\\
17	300\\
18	300\\
19	300\\
20	283.000632247189\\
21	300\\
22	300\\
23	300\\
24	220\\
};
\addlegendentry{CHP-1d}

\addplot [color=mycolor6, dashed, line width=2.0pt, mark=x, mark options={solid, fill=mycolor6, mycolor6}]
  table[row sep=crcr]{%
1	499.99398565326\\
2	499.99398565326\\
3	481.676332647774\\
4	436.002065393404\\
5	450.127836004513\\
6	428.477104944874\\
7	425.03\\
8	425.03\\
9	425.03\\
10	425.03\\
11	425.03\\
12	425.03\\
13	425.03\\
14	431.521378454526\\
15	432.603962957512\\
16	425.03\\
17	425.03\\
18	425.03\\
19	425.03\\
20	425.03\\
21	426.449783342771\\
22	446.305028838692\\
23	445.699465243259\\
24	478.292715087748\\
};
\addlegendentry{CHP-2d}

\end{axis}
\end{tikzpicture}%

==> PF1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PF1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1016.93492344bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58059335)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PF1.pdf}}%
    \put(0.69790889,0.27532352){\makebox(0,0)[lb]{\smash{ 9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PF1.pdf}}%
    \put(0.03679225,0.21181636){\makebox(0,0)[lb]{\smash{ 1}}}%
    \put(0.03679225,0.12714014){\makebox(0,0)[lb]{\smash{ 2}}}%
    \put(0.14888467,0.22875159){\makebox(0,0)[lb]{\smash{ 3}}}%
    \put(0.24038876,0.1906473){\makebox(0,0)[lb]{\smash{ 4}}}%
    \put(0.62699329,0.12714014){\makebox(0,0)[lb]{\smash{ 5}}}%
    \put(0.58581654,0.22875159){\makebox(0,0)[lb]{\smash{ 6}}}%
    \put(0.62699329,0.16947825){\makebox(0,0)[lb]{\smash{ 7}}}%
    \put(0.69790889,0.22875159){\makebox(0,0)[lb]{\smash{ 8}}}%
    \put(0.58581654,0.27532352){\makebox(0,0)[lb]{\smash{ 10}}}%
    \put(0.76653696,0.27532352){\makebox(0,0)[lb]{\smash{ 11}}}%
    \put(0.2609771,0.27532352){\makebox(0,0)[lb]{\smash{ 12}}}%
    \put(0.14888467,0.27532352){\makebox(0,0)[lb]{\smash{ 13}}}%
    \put(0.30672914,0.33883068){\makebox(0,0)[lb]{\smash{ 14}}}%
    \put(0.21980035,0.38116879){\makebox(0,0)[lb]{\smash{ 15}}}%
    \put(0.33189277,0.27532352){\makebox(0,0)[lb]{\smash{ 16}}}%
    \put(0.42339678,0.27532352){\makebox(0,0)[lb]{\smash{ 17}}}%
    \put(0.33189277,0.39810402){\makebox(0,0)[lb]{\smash{ 18}}}%
    \put(0.42339678,0.39810402){\makebox(0,0)[lb]{\smash{ 19}}}%
    \put(0.51490087,0.39810402){\makebox(0,0)[lb]{\smash{ 20}}}%
    \put(0.69790889,0.39810402){\makebox(0,0)[lb]{\smash{ 21}}}%
    \put(0.58581654,0.38116879){\makebox(0,0)[lb]{\smash{ 22}}}%
    \put(0.24038876,0.48278023){\makebox(0,0)[lb]{\smash{ 23}}}%
    \put(0.60640488,0.48278023){\makebox(0,0)[lb]{\smash{ 24}}}%
    \put(0.76424935,0.48278023){\makebox(0,0)[lb]{\smash{ 25}}}%
    \put(0.74366093,0.56745644){\makebox(0,0)[lb]{\smash{ 26}}}%
    \put(0.86032858,0.48278023){\makebox(0,0)[lb]{\smash{ 27}}}%
    \put(0.88091706,0.10597109){\makebox(0,0)[lb]{\smash{ 28}}}%
    \put(0.97242115,0.44467595){\makebox(0,0)[lb]{\smash{ 29}}}%
    \put(0.97242115,0.56745644){\makebox(0,0)[lb]{\smash{ 30}}}%
    \put(0.03716927,0.34968809){\makebox(0,0)[lb]{\smash{\textbf{Gen. 1}}}}%
    \put(0.76934178,0.24456668){\makebox(0,0)[lb]{\smash{\textbf{Gen. 2}}}}%
    \put(0.74628802,0.41282443){\makebox(0,0)[lb]{\smash{\textbf{Gen. 3}}}}%
    \put(0.12944272,0.41232122){\makebox(0,0)[lb]{\smash{\textbf{Gen. 4}}}}%
    \put(0.57898793,0.0003349){\makebox(0,0)[lb]{\smash{\textbf{CHP-1d}}}}%
    \put(0.02955927,0.00060292){\makebox(0,0)[lb]{\smash{\textbf{CHP-2d}}}}%
  \end{picture}%
\endgroup%


==> PF3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PF3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{818.70092344bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61255052)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PF3.pdf}}%
    \put(0.69311639,0.28847961){\makebox(0,0)[lb]{\smash{ 9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PF3.pdf}}%
    \put(0.03653963,0.2215767){\makebox(0,0)[lb]{\smash{ 1}}}%
    \put(0.03653963,0.13237288){\makebox(0,0)[lb]{\smash{ 2}}}%
    \put(0.14786233,0.23941747){\makebox(0,0)[lb]{\smash{ 3}}}%
    \put(0.238738,0.19927579){\makebox(0,0)[lb]{\smash{ 4}}}%
    \put(0.62268774,0.13237288){\makebox(0,0)[lb]{\smash{ 5}}}%
    \put(0.58179368,0.23941747){\makebox(0,0)[lb]{\smash{ 6}}}%
    \put(0.62268774,0.17697479){\makebox(0,0)[lb]{\smash{ 7}}}%
    \put(0.69311639,0.23941747){\makebox(0,0)[lb]{\smash{ 8}}}%
    \put(0.58179368,0.28847961){\makebox(0,0)[lb]{\smash{ 10}}}%
    \put(0.76127314,0.28847961){\makebox(0,0)[lb]{\smash{ 11}}}%
    \put(0.25918503,0.28847961){\makebox(0,0)[lb]{\smash{ 12}}}%
    \put(0.14786233,0.28847961){\makebox(0,0)[lb]{\smash{ 13}}}%
    \put(0.30462287,0.35538243){\makebox(0,0)[lb]{\smash{ 14}}}%
    \put(0.21829098,0.39998434){\makebox(0,0)[lb]{\smash{ 15}}}%
    \put(0.32961368,0.28847961){\makebox(0,0)[lb]{\smash{ 16}}}%
    \put(0.42048936,0.28847961){\makebox(0,0)[lb]{\smash{ 17}}}%
    \put(0.32961368,0.41782511){\makebox(0,0)[lb]{\smash{ 18}}}%
    \put(0.42048936,0.41782511){\makebox(0,0)[lb]{\smash{ 19}}}%
    \put(0.51136503,0.41782511){\makebox(0,0)[lb]{\smash{ 20}}}%
    \put(0.69311639,0.41782511){\makebox(0,0)[lb]{\smash{ 21}}}%
    \put(0.58179368,0.39998434){\makebox(0,0)[lb]{\smash{ 22}}}%
    \put(0.238738,0.50702893){\makebox(0,0)[lb]{\smash{ 23}}}%
    \put(0.60224071,0.50702893){\makebox(0,0)[lb]{\smash{ 24}}}%
    \put(0.75900125,0.50702893){\makebox(0,0)[lb]{\smash{ 25}}}%
    \put(0.73855422,0.59623275){\makebox(0,0)[lb]{\smash{ 26}}}%
    \put(0.85442062,0.50702893){\makebox(0,0)[lb]{\smash{ 27}}}%
    \put(0.87486774,0.11007197){\makebox(0,0)[lb]{\smash{ 28}}}%
    \put(0.96574341,0.46688725){\makebox(0,0)[lb]{\smash{ 29}}}%
    \put(0.96574341,0.59623275){\makebox(0,0)[lb]{\smash{ 30}}}%
    \put(0.03424153,0.36661584){\makebox(0,0)[lb]{\smash{\textbf{Gen. 1}}}}%
    \put(0.76090863,0.25641873){\makebox(0,0)[lb]{\smash{\textbf{Gen. 2}}}}%
    \put(0.73852802,0.43259799){\makebox(0,0)[lb]{\smash{\textbf{Gen. 3}}}}%
    \put(0.12511721,0.43443951){\makebox(0,0)[lb]{\smash{\textbf{Gen. 4}}}}%
    \put(0.57067726,0.000416){\makebox(0,0)[lb]{\smash{\textbf{CHP-1d}}}}%
    \put(0.02576921,0.00042021){\makebox(0,0)[lb]{\smash{\textbf{CHP-2d}}}}%
  \end{picture}%
\endgroup%


==> energy_load.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.84314,0.00000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2in,
at={(1.339in,0.993in)},
scale only axis,
xmin=1,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Hour},
ymin=0,
ymax=1500,
ylabel style={font=\color{white!15!black}},
ylabel={Energy demand [MWh]},
axis background/.style={fill=white},
%ymajorgrids,
legend style={draw=none,legend style={at={(0.5,-0.1)},anchor=north}},
legend columns=-1
]

\addplot [color=mycolor3, dashed, line width=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	985.637793455949\\
2	988.893139214007\\
3	988.527153596237\\
4	995.885390753504\\
5	1038.12783600451\\
6	1150.69730707013\\
7	1249.72531027826\\
8	1277.03939480445\\
9	1323.44251865748\\
10	1338.27456737762\\
11	1361.02346288216\\
12	1397.15972703669\\
13	1347.69388143496\\
14	1320.91914413496\\
15	1307.95554830553\\
16	1351.7582480323\\
17	1388.60722102144\\
18	1417\\
19	1374.12189551813\\
20	1323.23063224719\\
21	1274.43897067819\\
22	1232.50472384215\\
23	1175.12203145603\\
24	986.292715087748\\
};

\addlegendentry{Electricity}\addplot [color=mycolor1, dashdotted, line width=2.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	50.82\\
2	55.74\\
3	56.39\\
4	62.3\\
5	98.36\\
6	214.1\\
7	400\\
8	310.16\\
9	300\\
10	259.02\\
11	194.75\\
12	288.52\\
13	230.82\\
14	208.85\\
15	194.43\\
16	219.67\\
17	232.79\\
18	236.07\\
19	233.44\\
20	230.82\\
21	224.26\\
22	163.93\\
23	73.77\\
24	45.9\\
};
\addlegendentry{Thermal zone 1}

\addplot [color=mycolor2, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	118.16\\
2	129.59\\
3	131.11\\
4	144.84\\
5	228.69\\
6	497.78\\
7	930\\
8	721.13\\
9	697.5\\
10	602.21\\
11	452.8\\
12	670.82\\
13	536.66\\
14	485.58\\
15	452.04\\
16	510.74\\
17	541.23\\
18	548.85\\
19	542.75\\
20	536.66\\
21	521.41\\
22	381.15\\
23	171.52\\
24	106.72\\
};
\addlegendentry{Thermal zone 2}

\end{axis}
\end{tikzpicture}%

==> zone1_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.70196}%
\definecolor{mycolor2}{rgb}{0.74510,0.72941,0.85490}%
\definecolor{mycolor3}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.10588,0.30980,0.20784}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2in,
at={(2.6in,2.885in)},
scale only axis,
bar width=0.8,
xmin=0.6,
xmax=24.4,
xlabel style={font=\color{white!15!black}},
xlabel={Hour},
ymin=-144.49507567304,
ymax=439.130434782609,
ylabel style={font=\color{white!15!black}},
ylabel={Thermal Energy [MWh]},
axis background/.style={fill=white},
legend style={at={(0.5,-0.2)}, anchor=north, legend columns=3, legend cell align=left, align=center, fill=none, draw=none}
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	57.8304303416694\\
2	61.9210731603288\\
3	0.36829221479515\\
4	0\\
5	0\\
6	0\\
7	190.680434782609\\
8	88.8830340264651\\
9	77.6369565217392\\
10	66.2057723623785\\
11	0\\
12	66.6621234567901\\
13	2.49555555555557\\
14	0\\
15	0\\
16	0\\
17	5.05029789361383\\
18	8.50572620027439\\
19	5.46212345679015\\
20	2.49555555555557\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
24.4	0\\
};
\addlegendentry{Boiler-1}

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
24.4	0\\
};
\addlegendentry{Boiler-2}

\addplot[ybar stacked, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.02\\
2	0.02\\
3	60.9331923985699\\
4	212.212466977387\\
5	165.559165102461\\
6	237.065217391304\\
7	248.45\\
8	248.45\\
9	248.45\\
10	248.45\\
11	248.45\\
12	248.45\\
13	248.45\\
14	227.010869565217\\
15	223.435408585889\\
16	248.45\\
17	248.45\\
18	248.45\\
19	248.45\\
20	248.45\\
21	243.760869565217\\
22	178.184782608696\\
23	180.184782608696\\
24	72.1850131080977\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
24.4	0\\
};
\addlegendentry{CHP-2d}

\addplot[ybar, bar width=0.8, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	57.8304303416694\\
2	61.9210731603288\\
3	0.36829221479515\\
4	-144.49507567304\\
5	-55.5049243269605\\
6	0\\
7	190.680434782609\\
8	9.31956521739125\\
9	0\\
10	-33.112294101509\\
11	-36.0453849108367\\
12	66.6621234567901\\
13	2.49555555555557\\
14	0\\
15	-12.0984520641504\\
16	-9.41525104208358\\
17	5.05029789361383\\
18	8.50572620027439\\
19	5.46212345679015\\
20	2.49555555555557\\
21	0\\
22	0\\
23	-100\\
24	-20.1197957167933\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
24.4	0\\
};
\addlegendentry{Storage 1}

\addplot [color=black, dashed, line width=2.0pt, mark=diamond*, mark options={solid, fill=white, black}]
  table[row sep=crcr]{%
1	50.82\\
2	55.74\\
3	56.39\\
4	62.3\\
5	98.36\\
6	214.1\\
7	400\\
8	310.16\\
9	300\\
10	259.02\\
11	194.75\\
12	288.52\\
13	230.82\\
14	208.85\\
15	194.43\\
16	219.67\\
17	232.79\\
18	236.07\\
19	233.44\\
20	230.82\\
21	224.26\\
22	163.93\\
23	73.77\\
24	45.9\\
};
\addlegendentry{Load}

\end{axis}
\end{tikzpicture}%

==> zone1_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.70196}%
\definecolor{mycolor2}{rgb}{0.74510,0.72941,0.85490}%
\definecolor{mycolor3}{rgb}{1.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2in,
at={(2.6in,2.884in)},
scale only axis,
bar width=0.8,
xmin=0.6,
xmax=24.4,
xlabel style={font=\color{white!15!black}},
xlabel={Hour},
ymin=0,
ymax=434.782608695652,
ylabel style={font=\color{white!15!black}},
ylabel={Thermal Energy [MWh]},
axis background/.style={fill=white},
legend style={at={(0.5,-0.2)}, anchor=north, legend columns=3, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	186.332608695652\\
8	88.6804347826088\\
9	77.6369565217392\\
10	33.0934782608696\\
11	25\\
12	65.1586956521739\\
13	25\\
14	25\\
15	25\\
16	25\\
17	25\\
18	25\\
19	25\\
20	25\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
24.4	0\\
};
\addlegendentry{Boiler-1}

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
24.4	0\\
};
\addlegendentry{Boiler-2}

\addplot[ybar stacked, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	55.2391304347826\\
2	60.5869565217391\\
3	61.2934782608696\\
4	67.7173913043478\\
5	106.913043478261\\
6	232.717391304348\\
7	248.45\\
8	248.45\\
9	248.45\\
10	248.45\\
11	186.684782608696\\
12	248.45\\
13	225.891304347826\\
14	202.010869565217\\
15	186.336956521739\\
16	213.771739130435\\
17	228.032608695652\\
18	231.597826086957\\
19	228.739130434783\\
20	225.891304347826\\
21	243.760869565217\\
22	178.184782608696\\
23	80.1847826086956\\
24	49.8913043478261\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
24.4	0\\
};
\addlegendentry{CHP-2d}

\addplot [color=black, dashed, line width=2.0pt,  mark=diamond*, mark options={solid, fill=white, black}]
  table[row sep=crcr]{%
1	50.82\\
2	55.74\\
3	56.39\\
4	62.3\\
5	98.36\\
6	214.1\\
7	400\\
8	310.16\\
9	300\\
10	259.02\\
11	194.75\\
12	288.52\\
13	230.82\\
14	208.85\\
15	194.43\\
16	219.67\\
17	232.79\\
18	236.07\\
19	233.44\\
20	230.82\\
21	224.26\\
22	163.93\\
23	73.77\\
24	45.9\\
};
\addlegendentry{Load}

\end{axis}
\end{tikzpicture}%

==> zone2_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07843,0.16863,0.54902}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.70196}%
\definecolor{mycolor3}{rgb}{0.83529,0.24314,0.30980}%
\definecolor{mycolor4}{rgb}{0.10588,0.30980,0.20784}%
\definecolor{mycolor5}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2in,
at={(0.849in,1.391in)},
scale only axis,
bar width=0.8,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.6,
xmax=24.4,
%xlabel style={font=\bfseries},
xlabel={Hour},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-321.024,
ymax=1020.97826086957,
ytick={-400, -200,    0,  200,  400,  600,  800, 1000},
%ylabel style={font=\bfseries},
ylabel={Thermal Energy [MWh]},
%axis background/.style={fill=white}
legend style={at={(0.5,-0.2)}, anchor=north, legend columns=3, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot[ybar stacked, fill=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	448.248260869565\\
8	16.7517391304348\\
9	0\\
10	0\\
11	0\\
12	160.13892345679\\
13	10.8315555555555\\
14	0\\
15	0\\
16	0\\
17	17.4693014809161\\
18	25.3721427530701\\
19	18.1901396497425\\
20	26.6362842384146\\
21	0\\
22	5.98000000000012\\
23	0\\
24	232.5\\
};
\addplot[forget plot, color=black] table[row sep=crcr] {%
0.6	0\\
24.4	0\\
};
\addlegendentry{Boiler-3}

%\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
%1	0\\
%2	0\\
%3	0\\
%4	0\\
%5	0\\
%6	0\\
%7	0\\
%8	0\\
%9	0\\
%10	0\\
%11	0\\
%12	0\\
%13	0\\
%14	0\\
%15	0\\
%16	0\\
%17	0\\
%18	0\\
%19	0\\
%20	0\\
%21	0\\
%22	0\\
%23	0\\
%24	0\\
%};
%\addplot[forget plot, color=black] table[row sep=crcr] {%
%0.6	0\\
%24.4	0\\
%};
%\addlegendentry{Boiler-3}

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	194.71938563327\\
9	185.422173913043\\
10	81.8460869565217\\
11	90.414392055824\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addplot[forget plot, color=black] table[row sep=crcr] {%
0.6	0\\
24.4	0\\
};
\addlegendentry{Boiler-4}

\addplot[ybar stacked, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	479.635702561419\\
2	482.596482166055\\
3	498.923758781513\\
4	547.157516150025\\
5	572.73\\
6	572.73\\
7	572.73\\
8	572.73\\
9	572.73\\
10	572.73\\
11	572.73\\
12	572.73\\
13	572.73\\
14	572.73\\
15	572.73\\
16	572.73\\
17	572.73\\
18	572.73\\
19	572.73\\
20	557.268852375464\\
21	572.73\\
22	572.73\\
23	572.73\\
24	499.968952180538\\
};
\addplot[forget plot, color=black] table[row sep=crcr] {%
0.6	0\\
24.4	0\\
};
\addlegendentry{CHP-1d}

\addplot[ybar , fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	-143.976\\
5	-321.024\\
6	0\\
7	448.248260869565\\
8	16.7517391304348\\
9	0\\
10	0\\
11	-170.970479012346\\
12	160.13892345679\\
13	10.8315555555555\\
14	0\\
15	-71.6475985248577\\
16	-16.0202695972857\\
17	17.4693014809161\\
18	25.3721427530701\\
19	18.1901396497425\\
20	26.6362842384146\\
21	-5.98000000000012\\
22	5.98000000000012\\
23	-232.5\\
24	232.5\\
};
\addplot[forget plot, color=black] table[row sep=crcr] {%
0.6	0\\
24.4	0\\
};
\addlegendentry{Storage 2}

\addplot [color=black, dashed, line width=2.0pt,  mark=diamond*, mark options={solid, fill=white, black}]
  table[row sep=crcr]{%
1	118.16\\
2	129.59\\
3	131.11\\
4	144.84\\
5	228.69\\
6	497.78\\
7	930\\
8	721.13\\
9	697.5\\
10	602.21\\
11	452.8\\
12	670.82\\
13	536.66\\
14	485.58\\
15	452.04\\
16	510.74\\
17	541.23\\
18	548.85\\
19	542.75\\
20	536.66\\
21	521.41\\
22	381.15\\
23	171.52\\
24	106.72\\
};
\addlegendentry{Load}

\addplot [color=mycolor5, line width=2.0pt, mark=square*, mark options={solid, fill=mycolor5, mycolor5}]
  table[row sep=crcr]{%
1	323.104846356505\\
2	314.39876359277\\
3	327.899858078992\\
4	226.086994858023\\
5	0\\
6	19.8316000000001\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	41.3316000000001\\
15	8.9558093571309\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	151.1436\\
23	141.4916\\
24	562.501436006096\\
};
\addlegendentry{Wasted Heat}

\end{axis}
\end{tikzpicture}%

==> zone2_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07843,0.16863,0.54902}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.70196}%
\definecolor{mycolor3}{rgb}{0.83529,0.24314,0.30980}%
\definecolor{mycolor4}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2in,
at={(2.6in,2.884in)},
scale only axis,
bar width=0.8,
xmin=0.6,
xmax=24.4,
xlabel style={font=\color{white!15!black}},
xlabel={Hour},
ymin=0,
ymax=1010.86956521739,
ylabel style={font=\color{white!15!black}},
ylabel={Thermal Energy [MWh]},
axis background/.style={fill=white},
legend style={at={(0.5,-0.2)}, anchor=north, legend columns=3, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
24.4	0\\
};
\addlegendentry{Boiler-3}

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	438.139565217391\\
8	211.106956521739\\
9	185.422173913043\\
10	81.8460869565217\\
11	45\\
12	156.422173913043\\
13	45\\
14	45\\
15	45\\
16	45\\
17	45\\
18	45\\
19	45\\
20	45\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
24.4	0\\
};
\addlegendentry{Boiler-4}

\addplot[ybar stacked, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	494.738485747238\\
2	499.161929781227\\
3	499.022299255084\\
4	507.471693378252\\
5	556.612010639642\\
6	572.73\\
7	572.73\\
8	572.73\\
9	572.73\\
10	572.73\\
11	572.73\\
12	572.73\\
13	572.73\\
14	572.73\\
15	572.73\\
16	572.73\\
17	572.73\\
18	572.73\\
19	572.73\\
20	551.056548288768\\
21	572.73\\
22	572.73\\
23	566.632528939462\\
24	493.87148112\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
24.4	0\\
};
\addlegendentry{CHP-1d}

\addplot [color=black, dashed, line width=2.0pt,  mark=diamond*, mark options={solid, fill=white, black}]
  table[row sep=crcr]{%
1	118.16\\
2	129.59\\
3	131.11\\
4	144.84\\
5	228.69\\
6	497.78\\
7	930\\
8	721.13\\
9	697.5\\
10	602.21\\
11	452.8\\
12	670.82\\
13	536.66\\
14	485.58\\
15	452.04\\
16	510.74\\
17	541.23\\
18	548.85\\
19	542.75\\
20	536.66\\
21	521.41\\
22	381.15\\
23	171.52\\
24	106.72\\
};
\addlegendentry{Load}

\addplot [color=mycolor4, line width=2.0pt, mark=square*, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
1	336.999406887459\\
2	329.638975398729\\
3	327.990515314678\\
4	322.033957907992\\
5	283.39304978847\\
6	29.1316000000001\\
7	0\\
8	0\\
9	0\\
10	0\\
11	115.5116\\
12	0\\
13	31.6516\\
14	82.7316000000001\\
15	116.2716\\
16	57.5716\\
17	27.0816\\
18	19.4616\\
19	25.5616\\
20	11.7120244256662\\
21	5.50160000000011\\
22	145.7616\\
23	349.781926624305\\
24	347.6417626304\\
};
\addlegendentry{Wasted Heat}

\end{axis}
\end{tikzpicture}%
